Yet another introduction to linear dynamical systems control: From identification and approximation to digital control

This report aims at presenting (yet) a(nother) methodology to design and implement a linear controller for linear dynamical systems on practical applications. The specificity of this report is that authors try to cover (obviously in a non exhaustive way) a wide range of control engineering fields. Indeed, the main purpose is to give a quick overview of standard control engineer approaches to non familiar readers. More specifically, using a simple toy example, we discuss the main steps control engineers usually follow. Namely, (i) the excitation signals construction, (ii) the (continuous-time) linear model construction and approximation, (iii) the (continuous-time) control design, and finally, (iv) its time-domain discretisation and control signal modulation in view of practical implementation. This report is clearly user-oriented and thus focuses on practical aspects (using Matlab code) rather than on theoretical ones, let to the reader's curiosity with few but relevant references.

==> figures/tikz/closedLoopMixed0.tex <==
\tikzstyle{block} = [draw, thick,fill=bleuONERA!20, rectangle, minimum height=3em, minimum width=6em,rounded corners]
\tikzstyle{block2} = [thick,rectangle, minimum height=3em, minimum width=6em,rounded corners]
\tikzstyle{sum} = [draw, thick,fill=bleuONERA!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thick,black}]
\tikzstyle{connector} = [->,thick]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum, node distance=3cm] (controller) {$\mathbf K(s)$};
    %\node [pinstyle, above of=controller, node distance=1.2cm] (samplingK) {$f_2$};
    %\draw [connector] (samplingK) -- node[name=hK] {} (controller.90);
    %\node [block, right of=controller, node distance=4cm] (pwm) {\textbf{Modulation}};
    %\node [pinstyle, above of=pwm, node distance=1.2cm] (samplingPWM) {$f_1=N f_2$};
    %\draw [connector] (samplingPWM) -- node[name=hPW] {} (pwm.90);
    \node [block, right of=controller, node distance=4cm] (system) {$\Htranr(s)$};
    %\node [pinstyle, above of=system, node distance=1.2cm] (samplingSystem) {$f_1=N f_2$};
    %\draw [connector] (samplingSystem) -- node[name=hPW] {} (system.90);
    \draw [connector] (controller) -- node[name=u] {${\u(t)}$} (system);
    \node [output, right of=system, node distance=3cm] (output) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [connector] (input) -- node {$\mathbf r(t)$} (sum);
    \draw [connector] (sum) -- node {$\mathbf e(t)$} (controller);
    %\draw [connector] (pwm) -- node {\red{$\mathbf u(t_{k/N})$}} (system);
    \draw [connector] (system) -- node [name=y] {${\y(t)}$} (output);
    \draw [connector] (output)+(-1cm,0) -- ++(-1cm,-2cm) -| node [near start] {} (sum.south);
\end{tikzpicture}

==> figures/tikz/closedLoopMixed0G.tex <==
\tikzstyle{block} = [draw, thick,fill=bleuONERA!20, rectangle, minimum height=3em, minimum width=6em,rounded corners]
\tikzstyle{block2} = [thick,rectangle, minimum height=3em, minimum width=6em,rounded corners]
\tikzstyle{sum} = [draw, thick,fill=bleuONERA!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thick,black}]
\tikzstyle{connector} = [->,thick]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum, node distance=3cm] (controller) {$\mathbf K(s)$};
    %\node [pinstyle, above of=controller, node distance=1.2cm] (samplingK) {$f_2$};
    %\draw [connector] (samplingK) -- node[name=hK] {} (controller.90);
    %\node [block, right of=controller, node distance=4cm] (pwm) {\textbf{Modulation}};
    %\node [pinstyle, above of=pwm, node distance=1.2cm] (samplingPWM) {$f_1=N f_2$};
    %\draw [connector] (samplingPWM) -- node[name=hPW] {} (pwm.90);
    \node [block, right of=controller, node distance=4cm] (system) {$\Gtran(s)$};
    %\node [pinstyle, above of=system, node distance=1.2cm] (samplingSystem) {$f_1=N f_2$};
    %\draw [connector] (samplingSystem) -- node[name=hPW] {} (system.90);
    \draw [connector] (controller) -- node[name=u] {${\u(t)}$} (system);
    \node [output, right of=system, node distance=3cm] (output) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [connector] (input) -- node {$\mathbf r(t)$} (sum);
    \draw [connector] (sum) -- node {$\mathbf e(t)$} (controller);
    %\draw [connector] (pwm) -- node {\red{$\mathbf u(t_{k/N})$}} (system);
    \draw [connector] (system) -- node [name=y] {${\y(t)}$} (output);
    \draw [connector] (output)+(-1cm,0) -- ++(-1cm,-2cm) -| node [near start] {} (sum.south);
\end{tikzpicture}

==> figures/tikz/closedLoopMixed1.tex <==
\tikzstyle{block} = [draw, thick,fill=bleuONERA!20, rectangle, minimum height=3em, minimum width=6em,rounded corners]
\tikzstyle{block2} = [thick,rectangle, minimum height=3em, minimum width=6em,rounded corners]
\tikzstyle{sum} = [draw, thick,fill=bleuONERA!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thick,black}]
\tikzstyle{connector} = [->,thick]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum, node distance=3cm] (controller) {$\mathbf K_z(z)$};
    \node [pinstyle, above of=controller, node distance=1.2cm] (samplingK) {$f_s$};
    \draw [connector] (samplingK) -- node[name=hK] {} (controller.90);
    %\node [block, right of=controller, node distance=4cm] (pwm) {\textbf{Modulation}};
    %\node [pinstyle, above of=pwm, node distance=1.2cm] (samplingPWM) {$f_1=N f_2$};
    %\draw [connector] (samplingPWM) -- node[name=hPW] {} (pwm.90);
    \node [block, right of=controller, node distance=4cm] (system) {$\mathbf G(s)$};
    %\node [pinstyle, above of=system, node distance=1.2cm] (samplingSystem) {$f_1=N f_2$};
    %\draw [connector] (samplingSystem) -- node[name=hPW] {} (system.90);
    \draw [connector] (controller) -- node[name=u] {${\u(t_k)}$} (system);
    \node [output, right of=system, node distance=3cm] (output) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [connector] (input) -- node {$\mathbf r(t)$} (sum);
    \draw [connector] (sum) -- node {$\mathbf e(t)$} (controller);
    %\draw [connector] (pwm) -- node {\red{$\mathbf u(t_{k/N})$}} (system);
    \draw [connector] (system) -- node [name=y] {${\y(t)}$} (output);
    \draw [connector] (output)+(-1cm,0) -- ++(-1cm,-2cm) -| node [near start] {} (sum.south);
\end{tikzpicture}

==> figures/tikz/closedLoopMixed2.tex <==
\tikzstyle{block} = [draw, thick,fill=bleuONERA!20, rectangle, minimum height=3em, minimum width=6em,rounded corners]
\tikzstyle{block2} = [thick,rectangle, minimum height=3em, minimum width=6em,rounded corners]
\tikzstyle{sum} = [draw, thick,fill=bleuONERA!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thick,black}]
\tikzstyle{connector} = [->,thick]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum, node distance=3cm] (controller) {$\mathbf K_z(z)$};
    \node [pinstyle, above of=controller, node distance=1.2cm] (samplingK) {$f_s$};
    \draw [connector] (samplingK) -- node[name=hK] {} (controller.90);
    %\node [block, right of=controller, pin={[pinstyle]above:Disturbances},node distance=3cm] (system) {System};
    \node [block, right of=controller, node distance=4cm] (pwm) {$\textbf{PWM}$};
    \node [pinstyle, above of=pwm, node distance=1.2cm] (samplingPWM) {$f_c=N f_s$};
    \draw [connector] (samplingPWM) -- node[name=hPW] {} (pwm.90);
    \node [block, right of=pwm, node distance=4cm] (system) {$\Gtran(s)$};
    %\node [pinstyle, above of=system, node distance=1.2cm] (samplingSystem) {$f_c=N f_s$};
    %\draw [connector] (samplingSystem) -- node[name=hPW] {} (system.90);
    %\node [block, right of=controller, node distance=3cm] (reference) {$M$};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \draw [connector] (controller) -- node[name=u] {${\u^\star(t_k)}$} (pwm);
    \node [output, right of=system, node distance=3cm] (output) {};
    %\node [block, below of=u] (measurements) {Measurements};

    % Once the nodes are placed, connecting them is easy. 
    \draw [connector] (input) -- node {$\mathbf r(t_k)$} (sum);
    \draw [connector] (sum) -- node {$\mathbf e(t_k)$} (controller);
    \draw [connector] (pwm) -- node {\red{$\mathbf u(t_{k/N})$}} (system);
    \draw [connector] (system) -- node [name=y] {${\y(t_k)}$} (output);
    %\draw [->] (y) |-| (measurements);
    %\draw [->] (measurements) -| node[pos=0.99] {$-$} node [near end] {$y_m$} (sum);
    \draw [connector] (output)+(-1cm,0) -- ++(-1cm,-2cm) -| node [near start] {} (sum.south);
\end{tikzpicture}

==> figures/tikz/systemModel.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% Define a few styles and constants
\tikzstyle{sysProp}  = [draw=black,thick, fill=bleuONERA!20,text width=12em,text centered,minimum height=8em,rounded corners]

\begin{tikzpicture}

%% SYSTEM
\node (sys) [sysProp] {Dynamical system $\Hsystem$ \\ described by $\Htran$ and $\Hreal$\\ $\x=\vectorthree{x_1(.)}{x_2(.)}{\vdots}$};

%% INPUT OUTPUT ARROWS
\path (sys.0)+(2.5cm,0) node (outputM) [] {$\vectorfour{y_1(.)}{y_2(.)}{\vdots}{y_{n_y}(.)}=\y$};
\draw [->,line width=1.5pt] (sys.0) -- (outputM);
\path (sys.0)+(-7cm,0) node (inputW) [] {$\u=\vectorfour{u_1(.)}{u_2(.)}{\vdots}{u_{n_u}(.)}$};
\draw [->,line width=1.5pt] (inputW) -- (sys.180);

\end{tikzpicture}



